Bengali Hallucination Detection with Retrieval and Programs: A System Study

Bengali hallucination detection must distinguish unsupported factual claims from incorrect reasoning, often without a supplied reference passage. We present and characterize an inference-only system that combines response-conditioned query rewriting, hybrid retrieval, and task-specific language-model judging. Six retrieval routes search question-answer and passage collections; a router directs each example to a 27B textual judge or a 14B agent that can compare retrieved answers, reason directly, or generate and execute Python. We characterize the system using version-specific code, saved predictions, execution traces, and corpus metadata from the Olikbochon challenge. Kaggle associates a displayed private macro-F1 of 0.956 with Version 2; its saved run processes 2,516 examples in 220.99 minutes on two T4 GPUs. Of 253 math-routed examples, 88 terminate through candidate matching, while execution traces expose 49 stderr-bearing run events across 35 examples. A later run changes six predictions despite identical core worker code. A bounded audit of 1,090 benchmark-related corpus records finds exact question or context overlap for 38 processed evaluation inputs, precluding an unqualified claim of corpus-independent generalization. The contribution is a concrete retrieval-and-computation judging architecture with an auditable operational characterization, not a controlled estimate of component gains. We distinguish the reported leaderboard result from independently recomputed diagnostics and identify the evidence needed for stronger effectiveness and reproducibility claims.

==> assets/architecture.tex <==
\begin{tikzpicture}[>=Stealth, every node/.style={font=\small}, box/.style={draw,rounded corners=1pt,align=center,text width=3.3cm,minimum height=1.05cm,inner sep=5pt}, flow/.style={->,thick}]
\node[box] (input) at (0,0) {Prompt, response,\\optional context};
\node[box] (norm) at (4,0) {Text processing\\and 4B claim rewrite};
\node[box] (retr) at (8,0) {Six hybrid routes\\RRF + rerank $\to$ top 5};
\node[box] (router) at (12,0) {14B question-only\\math router};
\draw[flow] (input)--(norm);
\draw[flow] (norm)--(retr);
\draw[flow] (retr)--(router);
\node[box,text width=5.3cm,minimum height=1.25cm] (text) at (4,-2.1) {27B textual judge (TP=2)\\High-score or decreasing-evidence path\\Supplied context + retrieved records};
\node[box,text width=5.3cm,minimum height=1.25cm] (math) at (11,-2.1) {14B MathAgent\\Candidate match / reasoning / Python\\Question + response + retrieved records};
\draw[flow] (router.south)--++(0,-0.35)-|node[pos=0.32,above]{non-math} (text.north);
\draw[flow] (router.east)--++(0.5,0)|-node[pos=0.65,right]{math} (math.east);
\node[box,text width=5.3cm,minimum height=0.9cm] (out) at (7.5,-4) {Parsed yes/no $\to$ binary submission\\Unresolved decisions default to faithful};
\draw[flow] (text.south)|-(out.west);
\draw[flow] (math.south)|-(out.east);
\node[align=center,font=\footnotesize] (retry) at (0.5,-3.1) {Short verdict\\format retry};
\draw[flow,dashed] (text.west)-|(retry.north);
\draw[flow,dashed] (retry.south)|-(out.west);
\end{tikzpicture}

